The Importance of System-Level Information in Multiagent Systems Design: Cardinality and Covering Problems

A fundamental challenge in multiagent systems is to design local control algorithms to ensure a desirable collective behaviour. The information available to the agents, gathered either through communication or sensing, naturally restricts the achievable performance. Hence, it is fundamental to identify what piece of information is valuable and can be exploited to design control laws with enhanced performance guarantees. This paper studies the case when such information is uncertain or inaccessible for a class of submodular resource allocation problems termed covering problems. In the first part of this work we pinpoint a fundamental risk-reward tradeoff faced by the system operator when conditioning the control design on a valuable but uncertain piece of information, which we refer to as the cardinality, that represents the maximum number of agents that can simultaneously select any given resource. Building on this analysis, we propose a distributed algorithm that allows agents to learn the cardinality while adjusting their behaviour over time. This algorithm is proved to perform on par or better to the optimal design obtained when the exact cardinality is known a priori.

==> figures/comparison_pdf1.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.88,
xmax=0.95,
xlabel={$W(\ae)/W_{\rm tot}$},
ymin=-300,
ymax=5000,
unbounded coords=jump,
scaled y ticks=base 10:-3,
ylabel={Count},
ylabel style={rotate=-90},
grid=both,
legend style={at={(0.05,0.8)}, anchor=west, draw=white!15!black},
legend cell align={left}
]
\addplot[color=green, mark = triangle, mark size = 3pt, mark options={solid}, line width = 1pt]
  table[row sep=crcr]
  {0.8823	1\\};
\addlegendentry{$f'_{k_d}$\hspace*{-1mm}};
\addplot[color=red, mark = x, mark size = 3pt, line width = 1pt]
  table[row sep=crcr]{%
0.9052	0\\};
\addlegendentry{$f^\star_{k_u}$};
\addplot[ybar interval, fill=green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.8823  1\\
0.8994	2\\
0.90005	4\\
0.9007	7\\
0.90135	15\\
0.902	23\\
0.90265	54\\
0.9033	101\\
0.90395	175\\
0.9046	275\\
0.90525	401\\
0.9059	656\\
0.90655	938\\
0.9072	1383\\
0.90785	1930\\
0.9085	2398\\
0.90915	2811\\
0.9098	3357\\
0.91045	3823\\
0.9111	4176\\
0.91175	4250\\
0.9124	4081\\
0.91305	3839\\
0.9137	3440\\
0.91435	2999\\
0.915	2373\\
0.91565	1871\\
0.9163	1478\\
0.91695	1093\\
0.9176	795\\
0.91825	497\\
0.9189	332\\
0.91955	198\\
0.9202	111\\
0.92085	61\\
0.9215	26\\
0.92215	16\\
0.9228	8\\
0.92345	1\\
0.9241	1\\
0.92475	1\\
0.9254	1\\
};
\addplot[ybar interval, fill=red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.9052  1\\
0.9186	1\\
0.91986	2\\
0.92049	2\\
0.92112	9\\
0.92175	8\\
0.92238	19\\
0.92301	38\\
0.92364	57\\
0.92427	77\\
0.9249	211\\
0.92553	323\\
0.92616	524\\
0.92679	778\\
0.92742	1151\\
0.92805	1649\\
0.92868	2257\\
0.92931	2820\\
0.92994	3391\\
0.93057	3822\\
0.9312	4255\\
0.93183	4444\\
0.93246	4311\\
0.93309	4222\\
0.93372	3746\\
0.93435	3089\\
0.93498	2580\\
0.93561	2016\\
0.93624	1485\\
0.93687	992\\
0.9375	709\\
0.93813	451\\
0.93876	224\\
0.93939	160\\
0.94002	91\\
0.94065	41\\
0.94128	27\\
0.94191	13\\
0.94254	3\\
0.94317	2\\
0.9438	2\\
};
\end{axis}
\end{tikzpicture}%




==> figures/comparison_pdf2.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.88,
xmax=0.95,
xlabel={$W(\ae)/W_{\rm tot}$},
ymin=-300,
ymax=5000,
unbounded coords=jump,
scaled y ticks=base 10:-3,
ylabel={Count},
ylabel style={rotate=-90},
grid=both,
legend style={at={(0.05,0.8)}, anchor=west, draw=white!15!black},
legend cell align={left}
]
\addplot[color=black, mark = asterisk, mark size = 3pt, mark options={solid}, line width = 1pt]
  table[row sep=crcr]
  {0.9125	1\\};
\addlegendentry{$f^\star_k$\hspace*{-1mm}};
\addplot[color=magenta, mark = o, mark size = 3pt, line width = 1pt]
  table[row sep=crcr]{%
0.9186	0\\};
\addlegendentry{Alg. \ref{alg:learning}};
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.9125	1\\
0.9181	1\\
0.9187	3\\
0.9193	12\\
0.9199	14\\
0.9205	28\\
0.9211	45\\
0.9217	64\\
0.9223	152\\
0.9229	215\\
0.9235	366\\
0.9241	551\\
0.9247	842\\
0.9253	1155\\
0.9259	1646\\
0.9265	2114\\
0.9271	2743\\
0.9277	3162\\
0.9283	3755\\
0.9289	3909\\
0.9295	4126\\
0.9301	4005\\
0.9307	4035\\
0.9313	3684\\
0.9319	3258\\
0.9325	2686\\
0.9331	2164\\
0.9337	1668\\
0.9343	1249\\
0.9349	829\\
0.9355	574\\
0.9361	395\\
0.9367	252\\
0.9373	139\\
0.9379	77\\
0.9385	44\\
0.9391	17\\
0.9397	12\\
0.9403	6\\
0.9409	2\\
0.9415	2\\
};
\addplot[ybar interval, fill=magenta, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.9186	1\\
0.91923	0\\
0.91986	1\\
0.92049	3\\
0.92112	5\\
0.92175	7\\
0.92238	15\\
0.92301	27\\
0.92364	38\\
0.92427	65\\
0.9249	149\\
0.92553	257\\
0.92616	425\\
0.92679	651\\
0.92742	962\\
0.92805	1434\\
0.92868	1970\\
0.92931	2533\\
0.92994	3089\\
0.93057	3667\\
0.9312	4052\\
0.93183	4403\\
0.93246	4302\\
0.93309	4411\\
0.93372	3967\\
0.93435	3396\\
0.93498	2832\\
0.93561	2313\\
0.93624	1682\\
0.93687	1183\\
0.9375	871\\
0.93813	553\\
0.93876	307\\
0.93939	212\\
0.94002	105\\
0.94065	52\\
0.94128	36\\
0.94191	14\\
0.94254	8\\
0.94317	2\\
0.9438	2\\
};
\end{axis}
\end{tikzpicture}%




==> figures/gainsvslosses2.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%

\pgfplotsset{
        compat=1.7,
        % define your own legend style here
        my ybar legend/.style={
            legend image code/.code={
                \draw [##1] (0cm,-0.6ex) rectangle +(2em,1.5ex);
            },
        },
    }

\begin{tikzpicture}

\begin{axis}[%
ybar,
bar width = 0.3cm,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1.5,
xmax=5.5,
xtick={2,3,4,5},
xlabel={$\p$},
ymin=-1.2,
ymax=0.4,
yminorticks=true,
ytick={-1,-0.75,-0.5,-0.25,0,0.25},
title={Performance of $\fr_\p$ relative to $f^\star_\bk$, $k=3$},
legend pos=north east,
my ybar legend,
bar shift = 0pt,
]


\addplot [color=black,fill=red!20,solid,line width=.7pt, mark options={solid}]
  table[row sep=crcr]{%
2	-1\\
};

\addplot [color=black,fill=green!20,solid,line width=.7pt, mark options={solid}]
  table[row sep=crcr]{%
3	0.0997558358386140\\
4	0.0125192580420671\\
5	0.00148934590687065 \\
};



\node[] at (50,10) { \footnotesize -1};
\node[] at (150,110) { \footnotesize 0.099};
\node[] at (250,110) { \footnotesize 0.012};
\node[] at (350,110) { \footnotesize 0.001};


\end{axis}
\end{tikzpicture}%

==> figures/opt-fpoa-fpos.tikz <==
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel={$j$},
ymin=0,
ymax=1,
ylabel={$f(j)$},
ylabel style = {rotate=-90},
ticklabel style = {font=\large},
]
\addplot [color=black,line width=0.5pt,mark=x,mark options={solid}, mark size=3pt]
  table[row sep=crcr]{
1   1.000000000000000\\
2   0.418023294250603\\
3   0.254069882751809\\
4   0.180232942506029\\
5   0.138955064274718\\
6   0.112798615624194\\
7   0.094814987995768\\
8   0.081728210220980\\
9   0.071848976018444\\
10  0.064664078416600\\
   };
\addlegendentry{$f^\star_{\bk}$};
\addplot [color=blue,dashed,line width=0.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.500000000000000\\
3	0.303894407615829\\
4	0.215577630463316\\
5	0.166204929469092\\
6	0.134919054961301\\
7	0.113408737383566\\
8	0.0977555693007162\\
9	0.0859389620236470\\
10	0.0773450658307411\\
};
\addlegendentry{$f'_{\p}$};
\end{axis}
\end{tikzpicture}%

==> figures/secondcomparison.tikz <==
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,3,4,5,6,7},
xlabel={$j$},
ymin=0,
ymax=1,
ylabel={$f(j)$},
ylabel style = {rotate=-90},
ticklabel style = {font=\large},
]
\addplot [color=blue,line width=0.5pt,]
  table[row sep=crcr]{
1   1.000000000000000\\
2   0.418181818181818\\
3   0.254545454545455\\
4   0.181818181818182\\
5   0.145454545454545\\
   };
\addlegendentry{$f^\star_{5}$};
\addplot [only marks, color=black,line width=0.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{
1   1.000000000000000\\
2   0.5\\
3   0.5\\
4   0.5\\
5   0.5\\
6   0.5\\
7   0.5\\
   };
\addlegendentry{$\falg_{2}$};
%
\addplot [only marks, color=black,line width=0.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
1   1.000000000000000\\
2   0.428571428571429\\
3   0.285714285714286\\
4   0.285714285714286\\
5   0.285714285714286\\
6   0.285714285714286\\
7   0.285714285714286\\
   };
\addlegendentry{$\falg_{3}$};
\addplot [only marks, color=black,line width=0.5pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
1   1.000000000000000\\
2   0.418181818181818\\
3   0.254545454545455\\
4   0.181818181818182\\
5   0.145454545454545\\
6   0.145454545454545\\
7   0.145454545454545\\
   };
\addlegendentry{$\falg_{5}$};
\end{axis}
\end{tikzpicture}%
